Rescattering effects in hadron-nucleus and heavy-ion collisions

We review the extension of the factorization formalism of perturbative QCD to {\it coherent} soft rescattering associated with hard scattering in high energy nuclear collisions. We emphasize the ability to quantify high order corrections and the predictive power of factorization approach in terms of universal nonperturbative matrix elements. Although coherent rescattering effects are power suppressed by hard scales of the scattering, they are enhanced by the nuclear size and could play an important role in understanding the novel nuclear dependence observed in high energy nuclear collisions.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

